Detecting Nutau Oscillations as PeV Energies

It is suggested that a large deep underocean neutrino detector, given the presence of significant numbers of neutrinos in the PeV range as predicted by various models of Active Galactic Nuclei, can make unique measurements of the properties of neutrinos. It will be possible to observe the existence of the nu_tau, measure its mixing with other flavors, in fact test the mixing pattern for all three flavors based upon the mixing parameters suggested by the atmospheric and solar neutrino data, and measure the nu_tau cross section. The key signature is the charged current nu_tau interaction, which produces a double cascade, one at either end of a minimum ionizing track. At a few PeV these cascades would be separated by roughly 100 m, and thus be easily resolvable in DUMAND and similar detectors. Future applications are precise neutrino astronomy and earth tomography.

==> (inline-ps-0) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-3) <==
currentpoint grestore
moveto

==> (inline-ps-4) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-5) <==
currentpoint grestore
moveto

==> (inline-ps-6) <==
gsave currentpoint
currentpoint translate
-45.0 rotate neg exch neg exch
translate

==> (inline-ps-7) <==
currentpoint grestore
moveto

==> (inline-ps-8) <==
gsave currentpoint
currentpoint translate
-45.0 rotate neg exch neg exch
translate

==> (inline-ps-9) <==
currentpoint grestore
moveto

==> (inline-ps-10) <==
gsave currentpoint
currentpoint translate
-45.0 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto
